Hybrid Discontinuous Galerkin methods with relaxed H(div)-conformity for incompressible flows. Part I

We propose a new discretization method for the Stokes equations. The method is an improved version of the method recently presented in [C. Lehrenfeld, J. Sch\"oberl, Comp. Meth. Appl. Mech. Eng., 361 (2016)] which is based on an $H(\operatorname{div})$-conforming finite element space and a Hybrid Discontinuous Galerkin (HDG) formulation of the viscous forces. $H(\operatorname{div})$-conformity results in favourable properties such as pointwise divergence free solutions and pressure-robustness. However, for the approximation of the velocity with a polynomial degree $k$ it requires unknowns of degree $k$ on every facet of the mesh. In view of the superconvergence property of other HDG methods, where only unknowns of polynomial degree $k-1$ on the facets are required to obtain an accurate polynomial approximation of order $k$ (possibly after a local post-processing) this is sub-optimal. The key idea in this paper is to slightly relax the $H(\operatorname{div})$-conformity so that only unknowns of polynomial degree $k-1$ are involved for normal-continuity. This allows for optimality of the method also in the sense of superconvergent HDG methods. In order not to loose the benefits of $H(\operatorname{div})$-conformity we introduce a cheap reconstruction operator which restores pressure-robustness and pointwise divergence free solutions and suits well to the finite element space with relaxed $H(\operatorname{div})$-conformity. We present this new method, carry out a thorough $h$-version error analysis and demonstrate the performance of the method on numerical examples.

==> plots/probust/2dexample/2dexample.tex <==
\pgfplotstableread{plots/probust/2dexample/p1_norec_nosolrec.out} \onenorecnosolrec
\pgfplotstableread{plots/probust/2dexample/p1_norec_solrec.out} \onenorecsolrec
\pgfplotstableread{plots/probust/2dexample/p1_rec_nosolrec.out} \onerecnosolrec
\pgfplotstableread{plots/probust/2dexample/p1_rec_solrec.out} \onerecsolrec


\pgfplotstableread{plots/probust/2dexample/p2_norec_nosolrec.out} \twonorecnosolrec
\pgfplotstableread{plots/probust/2dexample/p2_norec_solrec.out} \twonorecsolrec
\pgfplotstableread{plots/probust/2dexample/p2_rec_nosolrec.out} \tworecnosolrec
\pgfplotstableread{plots/probust/2dexample/p2_rec_solrec.out} \tworecsolrec

\pgfplotstableread{plots/probust/2dexample/p3_norec_nosolrec.out} \threenorecnosolrec
\pgfplotstableread{plots/probust/2dexample/p3_norec_solrec.out} \threenorecsolrec
\pgfplotstableread{plots/probust/2dexample/p3_rec_nosolrec.out} \threerecnosolrec
\pgfplotstableread{plots/probust/2dexample/p3_rec_solrec.out} \threerecsolrec

\pgfplotstableread{plots/probust/2dexample/p4_norec_nosolrec.out} \fournorecnosolrec
\pgfplotstableread{plots/probust/2dexample/p4_norec_solrec.out} \fournorecsolrec
\pgfplotstableread{plots/probust/2dexample/p4_rec_nosolrec.out} \fourrecnosolrec
\pgfplotstableread{plots/probust/2dexample/p4_rec_solrec.out} \fourrecsolrec



\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}


\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \pgfmathsetmacro{\convorder}{#4*2}
        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=south] {}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {\footnotesize  $\!h^{\pgfmathprintnumber[precision=1]{\convorder}}$}
                    cycle;
    }
}


\newcommand{\drawdist}[4]
{
  \tikzset{
    dimen/.style={<->,>=latex,thin,every rectangle node/.style={midway,font=\sffamily}}
    }
  \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
  \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
  \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
  \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

  \pgfmathsetmacro{\xArel}{#1}
  \pgfmathsetmacro{\yArel}{#2}
  \pgfmathsetmacro{\yBrel}{#3}

  
  \coordinate (A) at (rel axis cs:\xArel,\yArel);
  \coordinate (B) at (rel axis cs:\xArel,\yBrel);

  %\draw [decorate,decoration={brace,amplitude=6pt,raise=0pt},yshift=0pt]
  %(A) -- (B) node [black,midway, xshift = 12pt] {\footnotesize
  %  $\frac{1}{\nu}$};

  \draw (A) -- ++(#4,0) coordinate (D1) -- +(1.5pt,0);
  \draw (B) -- ++(#4,0) coordinate (D2) -- +(1.5pt,0);
  \draw [dimen,-] (D1) -- (D2) node [black,midway, xshift = 6pt] {$\frac{1}{\nu}$};
  \draw [dimen,<-] (D1) -- ++(0,-5pt);
  \draw [dimen,<-] (D2) -- ++(0, +5pt);
  
}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    %legend entries={$k=1$, $k=2$, $k=3$, $k=4$, $\VelVar^{\text{\tiny B}}$, $\Recon  \VelVar^{\text{\tiny B}} $, $ \VelVar^{\text{\tiny PR}}$, $\Recon  \VelVar^{\text{\tiny PR}} $  },                             
    scale=0.6,
    title = $|| u - (\cdot ) ||_0$,
    %legend columns=4,
   %legend rows=2,
    legend style={text height=0.7em },
    % x label style={at={(axis description cs:1,0.07)}},
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=$|\mathcal{T}|$,
    x label style={at={(0.85,0.065)},anchor=west},
    xmode=log,
    %ymax=1e2,
    %ymin=1e-13,
    ymode=log,
    ytick = {1e-13,1e-11,1e-9,1e-7,1e-5,1e-3,1e-1,1e1},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 1e1,
    xmax = 1e5,
    % minor x tick num=2,
    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
    grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      %at={(1.05,0.72)},
      %at={(0.3,-0.25)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]

    %\addlegendimage{only marks, mark=*,black}
    %\addlegendimage{only marks, mark=diamond*,myblue}
    %\addlegendimage{only marks, mark=triangle*,myred}
    %\addlegendimage{only marks, mark=square*,mygreen}
    %\addlegendimage{line width=0.5pt}
    %\addlegendimage{dashdotted,line width=0.5pt}
    %\addlegendimage{densely dotted,line width=0.5pt}
    %\addlegendimage{dashed,line width=0.5pt}

    %\addplot[line width=1pt, dotted, color=black] table[x=0,y expr={100/sqrt{\thisrowno{0}}}]{\onenorecnosolrec};
    %\addplot[line width=1pt, dotted, color=gray] table[x=0,y expr={10000/\thisrowno{0}}]{\onenorecnosolrec}; 
    
    % p=1
    \addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=2]{\onenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecsolrec};

    % p=2
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=2]{\twonorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\twonorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecsolrec};

     % p=3
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=2]{\threenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecsolrec};

     % p=4
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=2]{\fournorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fournorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecnosolrec};
    \addplot[line width=0.5pt, dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecsolrec};


    \logLogSlopeTriangle{0.91}{0.15}{0.82}{1}{black};
    \logLogSlopeTriangle{0.91}{0.15}{0.65}{1.5}{myblue};
    \logLogSlopeTriangle{0.91}{0.15}{0.48}{2}{myred};
    \logLogSlopeTriangle{0.91}{0.15}{0.335}{2.5}{mygreen};

    
    %\addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};    
  \end{axis}
  %\hspace{-4cm}
   \begin{axis}[
     name=plot2,
     at=(plot1.right of south east),
     anchor=left of south west,
     title = $|| \nabla u - \nabla (\cdot) ||_0$,
     legend entries={$k=1$, $k=2$, $k=3$, $k=4$, $\VelVar^{\text{\tiny B}}$, $\Recon  \VelVar^{\text{\tiny B}} $, $ \VelVar^{\text{\tiny PR}}$, $\Recon  \VelVar^{\text{\tiny PR}} $  },             
    %legend entries={$k=2$, $k=3$, $k=4$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny B}}  ||_0$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny PR}}  ||_0$},                             
    scale=0.6,
    %legend columns=5,
    legend style={text height=0.7em },
    % x label style={at={(axis description cs:1,0.07)}},
    legend style={draw=none},
    style={column sep=0.15cm},
    xlabel=$|\mathcal{T}|$,
    x label style={at={(0.85,0.065)},anchor=west},
    xmode=log,
    ymax=1e4,
    ymin=1e-10,
    ymode=log,
    ytick = {1e-11,1e-9,1e-7,1e-5,1e-3,1e-1,1e1,1e3},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 1e1,
    xmax = 1e5,
    % minor x tick num=2,
    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
    grid=both,
    % major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      at={(1.05,1)},
      %at={(-0.35,1.15)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]

    \addlegendimage{only marks, mark=*,black}
    \addlegendimage{only marks, mark=diamond*,myblue}
    \addlegendimage{only marks, mark=triangle*,myred}
    \addlegendimage{only marks, mark=square*,mygreen}
    \addlegendimage{line width=0.5pt}
    \addlegendimage{dashdotted,line width=0.5pt}
    \addlegendimage{densely dotted,line width=0.5pt}
    \addlegendimage{dashed,line width=0.5pt}
    
    % p=1
    \addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=3]{\onenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onerecsolrec};
                        
    % p=2               
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=3]{\twonorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\twonorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\tworecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\tworecsolrec};
                        
     % p=3              
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=3]{\threenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threerecsolrec};
                        
     % p=4              
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=3]{\fournorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fournorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fourrecnosolrec};
    \addplot[line width=0.5pt, dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fourrecsolrec};
    
    % \addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};

    \logLogSlopeTriangle{0.91}{0.15}{0.87}{0.5}{black};
    \logLogSlopeTriangle{0.91}{0.15}{0.67}{1}{myblue};
    \logLogSlopeTriangle{0.91}{0.15}{0.48}{1.5}{myred};
    \logLogSlopeTriangle{0.91}{0.15}{0.335}{2}{mygreen};    
  \end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%  [
%  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
%  scale=1
%  ]
%  \begin{axis}[
%    name=plot1,
%    legend entries={$k=1$, $k=2$, $k=3$, $k=4$, $\VelVar^{\text{\tiny B}}$, $\Recon (\VelVar^{\text{\tiny B}})$, $ \VelVar^{\text{\tiny PR}}$, $\Recon ( \VelVar^{\text{\tiny PR}})$  },                             
%    scale=0.75,
%    title = $|| u - \Recon ( \VelVar^{\text{\tiny PR}}) ||_0$,
%    legend columns=4,
%   %legend rows=2,
%    legend style={text height=0.7em },
%    % x label style={at={(axis description cs:1,0.07)}},
%    legend style={draw=none},
%    style={column sep=0.1cm},
%    xlabel=ndof,
%    xmode=log,
%    %ymax=1e2,
%    %ymin=1e-13,
%    ymode=log,
%    ytick = {1e-13,1e-11,1e-9,1e-7,1e-5,1e-3,1e-1},
%    y tick label style={
%      /pgf/number format/.cd,
%      fixed,
%      precision=2
%    },
%    x tick label style={
%      /pgf/number format/.cd,
%      fixed,
%      precision=2
%    },
%    % 
%    % log basis x=2,
%    %xmin = 1e1,
%    xmax = 7e4,
%    % minor x tick num=2,
%    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
%    grid=both,
%    %% major grid style={black!2},
%    legend style={
%      cells={align=left},
%      % draw=none,
%      %at={(1.05,0.72)},
%      at={(0.3,-0.25)},
%      anchor = north west
%    },
%    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
%    ]
%
%    \addlegendimage{only marks, mark=*,black}
%    \addlegendimage{only marks, mark=diamond*,myblue}
%    \addlegendimage{only marks, mark=triangle*,myred}
%    \addlegendimage{only marks, mark=square*,mygreen}
%    \addlegendimage{line width=0.5pt}
%    \addlegendimage{dashdotted,line width=0.5pt}
%    \addlegendimage{densely dotted, line width=0.5pt}
%    \addlegendimage{dashed, line width=0.5pt}
%
%    %\addplot[line width=1pt, dotted, color=black] table[x=0,y expr={100/sqrt{\thisrowno{0}}}]{\onenorecnosolrec};
%    %\addplot[line width=1pt, dotted, color=gray] table[x=0,y expr={10000/\thisrowno{0}}]{\onenorecnosolrec}; 
%    
%    % p=1
%    %\addplot[line width=1pt, color=black, mark=*] table[x=0, y=2]{\onenorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onenorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecnosolrec};
%    \addplot[line width=0.5pt,dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecsolrec};
%
%    % p=2
%    %\addplot[line width=1pt, color=myblue, mark=diamond*] table[x=0, y=2]{\twonorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\twonorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecnosolrec};
%    \addplot[line width=0.5pt,dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecsolrec};
%
%     % p=3
%    %\addplot[line width=1pt, color=myred, mark=triangle*] table[x=0, y=2]{\threenorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threenorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecnosolrec};
%    \addplot[line width=0.5pt,dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecsolrec};
%
%     % p=4
%    %\addplot[line width=1pt, color=mygreen, mark=square*] table[x=0, y=2]{\fournorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fournorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecnosolrec};
%    \addplot[line width=0.5pt,dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecsolrec};
%
%
%    \logLogSlopeTriangle{0.93}{0.15}{0.8}{1}{black};
%    \logLogSlopeTriangle{0.93}{0.15}{0.6}{1.5}{myblue};
%    \logLogSlopeTriangle{0.93}{0.15}{0.4}{2}{myred};
%    \logLogSlopeTriangle{0.93}{0.15}{0.22}{2.5}{mygreen};
%
%    
%    %\addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};    
%  \end{axis}
%  \hspace{-4.3cm}
%   \begin{axis}[
%     name=plot2,
%     at=(plot1.right of south east),
%     anchor=left of south west,
%     title = {$||  u -  (\cdot) ||_0$ for $k=2$},
%    %legend entries={$k=2$, $k=3$, $k=4$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny B}}  ||_0$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny PR}}  ||_0$},                             
%    scale=0.75,
%    legend columns=5,
%    legend style={text height=0.7em },
%    % x label style={at={(axis description cs:1,0.07)}},
%    legend style={draw=none},
%    style={column sep=0.15cm},
%    xlabel=ndof,
%    xmode=log,
%    ymax=2,
%    ymin=1e-8,
%    ymode=log,
%    ytick = {1e-9,1e-7,1e-5,1e-3,1e-1,1e1},
%    y tick label style={
%      /pgf/number format/.cd,
%      fixed,
%      precision=2
%    },
%    x tick label style={
%      /pgf/number format/.cd,
%      fixed,
%      precision=2
%    },
%    % 
%    % log basis x=2,
%    %xmin = 1e2,
%    xmax = 1e5,
%    % minor x tick num=2,
%    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
%    grid=both,
%    %% major grid style={black!2},
%    legend style={
%      cells={align=left},
%      % draw=none,
%      %at={(1.05,0.72)},
%      at={(-0.35,1.15)},
%      anchor = north west
%    },
%    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
%    ]
%    % p=1
%    %\addplot[line width=1pt, color=black, mark=*] table[x=0, y=2]{\onenorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onenorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecnosolrec};
%    %\addplot[line width=1pt, dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecsolrec};
%
%    % p=2
%    \addplot[line width=0.5pt,color=myblue, mark=diamond*] table[x=0, y=2]{\twonorecnosolrec};
%    \addplot[line width=0.5pt,dashdotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\twonorecsolrec};
%    \addplot[line width=0.5pt,densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecnosolrec};
%    \addplot[line width=0.5pt, dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecsolrec};
%
%     % p=3
%    %\addplot[line width=1pt, color=myred, mark=triangle*] table[x=0, y=2]{\threenorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threenorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecnosolrec};
%    %\addplot[line width=1pt, dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecsolrec};
%
%     % p=4
%    %\addplot[line width=1pt, color=mygreen, mark=square*] table[x=0, y=2]{\fournorecnosolrec};
%    %\addplot[line width=1pt, loosely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fournorecsolrec};
%    %\addplot[line width=1pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecnosolrec};
%    %\addplot[line width=1pt, dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecsolrec};
%    
%    % \addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};
%
%    %\logLogSlopeTriangle{0.93}{0.15}{0.87}{0.5}{black};
%    %\logLogSlopeTriangle{0.93}{0.15}{0.67}{1}{myblue};
%    %\logLogSlopeTriangle{0.93}{0.15}{0.48}{1.5}{myred};
%    %\logLogSlopeTriangle{0.93}{0.15}{0.335}{2}{mygreen};
%
%
%    \drawdist{0.858}{0.44}{0.05}{0.4};
%    %\drawdist{0.5}{0.44}{0.05};
%    
%  \end{axis}
%\end{tikzpicture}


%%% Local Variables: 
%%% mode:latex
%%% TeX-master: "../../../LLS1"
%%% End:

==> plots/probust/3dexample/3dexample.tex <==
\pgfplotstableread{plots/probust/3dexample/p1_norec_nosolrec.out} \onenorecnosolrec
\pgfplotstableread{plots/probust/3dexample/p1_norec_solrec.out} \onenorecsolrec
\pgfplotstableread{plots/probust/3dexample/p1_rec_nosolrec.out} \onerecnosolrec
\pgfplotstableread{plots/probust/3dexample/p1_rec_solrec.out} \onerecsolrec
\pgfplotstableread{plots/probust/3dexample/p2_norec_nosolrec.out} \twonorecnosolrec
\pgfplotstableread{plots/probust/3dexample/p2_norec_solrec.out} \twonorecsolrec
\pgfplotstableread{plots/probust/3dexample/p2_rec_nosolrec.out} \tworecnosolrec
\pgfplotstableread{plots/probust/3dexample/p2_rec_solrec.out} \tworecsolrec
\pgfplotstableread{plots/probust/3dexample/p3_norec_nosolrec.out} \threenorecnosolrec
\pgfplotstableread{plots/probust/3dexample/p3_norec_solrec.out} \threenorecsolrec
\pgfplotstableread{plots/probust/3dexample/p3_rec_nosolrec.out} \threerecnosolrec
\pgfplotstableread{plots/probust/3dexample/p3_rec_solrec.out} \threerecsolrec
\pgfplotstableread{plots/probust/3dexample/p4_norec_nosolrec.out} \fournorecnosolrec
\pgfplotstableread{plots/probust/3dexample/p4_norec_solrec.out} \fournorecsolrec
\pgfplotstableread{plots/probust/3dexample/p4_rec_nosolrec.out} \fourrecnosolrec
\pgfplotstableread{plots/probust/3dexample/p4_rec_solrec.out} \fourrecsolrec



\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}


%\newcommand{\logLogSlopeTriangle}[5]
%{
%    % #1. Relative offset in x direction.
%    % #2. Width in x direction, so xA-xB.
%    % #3. Relative offset in y direction.
%    % #4. Slope d(y)/d(log10(x)).
%    % #5. Plot options.
%
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        % Calculate auxilliary quantities, in relative sense.
%        \pgfmathsetmacro{\xArel}{#1}
%        \pgfmathsetmacro{\yArel}{#3}
%        \pgfmathsetmacro{\xBrel}{#1-#2}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xArel}
%        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
%        \pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.
%
%        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \pgfmathsetmacro{\convorder}{#4*3}
%        % Draw slope triangle.
%        \draw[#5]   (A)-- node[pos=0.5,anchor=south] {}
%                    (B)-- 
%                    (C)-- node[pos=0.5,anchor=west] {\footnotesize $h^{\pgfmathprintnumber[precision=1]{\convorder}}$}
%                    cycle;
%    }
%}


%\newcommand{\drawdist}[4]
%{
%  \tikzset{
%    dimen/.style={<->,>=latex,thin,every rectangle node/.style={midway,font=\sffamily}}
%    }
%  \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%  \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%  \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%  \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%  \pgfmathsetmacro{\xArel}{#1}
%  \pgfmathsetmacro{\yArel}{#2}
%  \pgfmathsetmacro{\yBrel}{#3}
%
%  
%  \coordinate (A) at (rel axis cs:\xArel,\yArel);
%  \coordinate (B) at (rel axis cs:\xArel,\yBrel);
%
%  %\draw [decorate,decoration={brace,amplitude=6pt,raise=0pt},yshift=0pt]
%  %(A) -- (B) node [black,midway, xshift = 12pt] {\footnotesize
%  %  $\frac{1}{\nu}$};
%
%  \draw (A) -- ++(#4,0) coordinate (D1) -- +(1.5pt,0);
%  \draw (B) -- ++(#4,0) coordinate (D2) -- +(1.5pt,0);
%  \draw [dimen,-] (D1) -- (D2) node [black,midway, xshift = 6pt] {$\frac{1}{\nu}$};
%  \draw [dimen,<-] (D1) -- ++(0,-5pt);
%  \draw [dimen,<-] (D2) -- ++(0, +5pt);
%  
%}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    %legend entries={$k=1$, $k=2$, $k=3$, $k=4$, $\VelVar^{\text{\tiny B}}$, $\Recon \VelVar^{\text{\tiny B}}$, $ \VelVar^{\text{\tiny PR}}$, $\Recon  \VelVar^{\text{\tiny PR}}$  },                             
    scale=0.6,
    title = $|| u - (\cdot ) ||_0$,
    legend columns=4,
   %legend rows=2,
    legend style={text height=0.7em },
    %x label style={at={(axis description cs:0.98,0.12)}},
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=$|\mathcal{T}|$,
    x label style={at={(0.85,0.065)},anchor=west},
    xmode=log,
    %ymax=1e2,
    %ymin=1e-13,
    ymode=log,
    ytick = {1e-13,1e-11,1e-9,1e-7,1e-5,1e-3,1e-1,1e1},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 1e1,
    xmax = 1e5,
    % minor x tick num=2,
    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
    grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      %at={(1.05,0.72)},
      at={(0.3,-0.25)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]

    \addlegendimage{only marks, mark=*,black}
    \addlegendimage{only marks, mark=diamond*,myblue}
    \addlegendimage{only marks, mark=triangle*,myred}
    \addlegendimage{only marks, mark=square*,mygreen}
    \addlegendimage{line width=0.5pt}
    \addlegendimage{dashdotted,line width=0.5pt}
    \addlegendimage{densely dotted,line width=0.5pt}
    \addlegendimage{dashed,line width=0.5pt}

    %\addplot[line width=1pt, dotted, color=black] table[x=0,y expr={100/sqrt{\thisrowno{0}}}]{\onenorecnosolrec};
    %\addplot[line width=1pt, dotted, color=gray] table[x=0,y expr={10000/\thisrowno{0}}]{\onenorecnosolrec}; 
    
    % p=1
    \addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=2]{\onenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=2]{\onerecsolrec};

    % p=2
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=2]{\twonorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\twonorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=2]{\tworecsolrec};

     % p=3
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=2]{\threenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=2]{\threerecsolrec};

     % p=4
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=2]{\fournorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fournorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecnosolrec};
    \addplot[line width=0.5pt, dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=2]{\fourrecsolrec};


    \logLogSlopeTriangle{0.91}{0.15}{0.86}{0.66666666}{black};
    \logLogSlopeTriangle{0.91}{0.15}{0.74}{1}{myblue};
    \logLogSlopeTriangle{0.91}{0.15}{0.61}{1.33333333}{myred};
    \logLogSlopeTriangle{0.91}{0.15}{0.49}{1.66666666}{mygreen};

    
    %\addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};    
  \end{axis}
  %\hspace{-4cm}
   \begin{axis}[
     name=plot2,
     at=(plot1.right of south east),
     anchor=left of south west,
     title = $|| \nabla u - \nabla (\cdot) ||_0$,
     legend entries={$k=1$, $k=2$, $k=3$, $k=4$, $\VelVar^{\text{\tiny B}}$, $\Recon \VelVar^{\text{\tiny B}}$, $ \VelVar^{\text{\tiny PR}}$, $\Recon  \VelVar^{\text{\tiny PR}}$  },                             
    %legend entries={$k=2$, $k=3$, $k=4$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny B}}  ||_0$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny PR}}  ||_0$},                             
    scale=0.6,
    %legend columns=5,
    legend style={text height=0.7em },
    % x label style={at={(axis description cs:1,0.07)}},
    legend style={draw=none},
    style={column sep=0.15cm},
    xlabel=$|\mathcal{T}|$,
    x label style={at={(0.85,0.065)},anchor=west},
    xmode=log,
    ymax=1e4,
    ymin=2e-8,
    ymode=log,
    ytick = {1e-7,1e-5,1e-3,1e-1,1e1,1e3},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 1e1,
    xmax = 1e5,
    % minor x tick num=2,
    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
    grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      at={(1.05,1)},
      %at={(-0.35,1.15)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
    \addlegendimage{only marks, mark=*,black}
    \addlegendimage{only marks, mark=diamond*,myblue}
    \addlegendimage{only marks, mark=triangle*,myred}
    \addlegendimage{only marks, mark=square*,mygreen}
    \addlegendimage{line width=0.5pt}
    \addlegendimage{dashdotted,line width=0.5pt}
    \addlegendimage{densely dotted,line width=0.5pt}
    \addlegendimage{dashed,line width=0.5pt}
    
    % p=1
    \addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=3]{\onenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=black, mark=*, mark options ={solid}] table[x=0, y=3]{\onerecsolrec};
                        
    % p=2               
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=3]{\twonorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\twonorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\tworecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myblue, mark=diamond*, mark options ={solid}] table[x=0, y=3]{\tworecsolrec};
                        
     % p=3              
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=3]{\threenorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threenorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threerecnosolrec};
    \addplot[line width=0.5pt, dashed, color=myred, mark=triangle*, mark options ={solid}] table[x=0, y=3]{\threerecsolrec};
                        
     % p=4              
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=3]{\fournorecnosolrec};
    \addplot[line width=0.5pt, dashdotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fournorecsolrec};
    \addplot[line width=0.5pt, densely dotted, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fourrecnosolrec};
    \addplot[line width=0.5pt, dashed, color=mygreen, mark=square*, mark options ={solid}] table[x=0, y=3]{\fourrecsolrec};
    
    % \addplot[line width=1pt, dotted, color=myblue] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};

    \logLogSlopeTriangle{0.91}{0.15}{0.87}{0.3333333}{black};
    \logLogSlopeTriangle{0.91}{0.15}{0.75}{0.6666666}{myblue};
    \logLogSlopeTriangle{0.91}{0.15}{0.63}{1}{myred};
    \logLogSlopeTriangle{0.91}{0.15}{0.5}{1.3333333}{mygreen};    
  \end{axis}
\end{tikzpicture}


%%% Local Variables: 
%%% mode:latex
%%% TeX-master: "../../../LLS1"
%%% End:

==> plots/probust/probustconvplot.tex <==
%\pgfplotstableread{plots/probust/convergence_2d_2.out} \convtwo
%\pgfplotstableread{plots/probust/convergence_2d_3.out} \convthree
%\pgfplotstableread{plots/probust/convergence_2d_4.out} \convfour

%\pgfplotstableread{plots/probust/convergence_2d_2hodc.out} \convtwohodc
%\pgfplotstableread{plots/probust/convergence_2d_3hodc.out} \convthreehodc
%\pgfplotstableread{plots/probust/convergence_2d_4hodc.out} \convfourhodc

%\pgfplotstableread{plots/probust/convergence_2d_2hodc_rec.out} \convtwohodcrec
%\pgfplotstableread{plots/probust/convergence_2d_3hodc_rec.out} \convthreehodcrec
%\pgfplotstableread{plots/probust/convergence_2d_4hodc_rec.out} \convfourhodcrec

\pgfplotstableread{plots/probust/varnu_2d_2hodc.out} \varnutwohodc
\pgfplotstableread{plots/probust/varnu_2d_2hodc_rec.out} \varnutwohodcrec

\pgfplotstableread{plots/probust/varnu_2d_3hodc.out} \varnuthreehodc
\pgfplotstableread{plots/probust/varnu_2d_3hodc_rec.out} \varnuthreehodcrec

\pgfplotstableread{plots/probust/varnu_2d_4hodc.out} \varnufourhodc
\pgfplotstableread{plots/probust/varnu_2d_4hodc_rec.out} \varnufourhodcrec

\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    legend entries={$k=2$, $k=3$, $k=4$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny B}}  ||_0$, $|| \nabla \VelVarEx - \nabla \VelVar^{\text{\tiny PR}}  ||_0$},                             
    scale=0.8,
    %legend columns=5,
    legend style={text height=0.7em },
    % x label style={at={(axis description cs:1,0.07)}},
    legend style={draw=none},
    style={column sep=0.15cm},
    xlabel=$\nu$,
    x label style={at={(1.05,0.045)},anchor=west},
    xmode=log,
    ymax=1e2,
    ymin=1e-8,
    ymode=log,
    ytick = {1e-8, 1e-6, 1e-4 , 1e-2, 1e0, 1e2},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e-6, 1e-4, 1e-2 , 1e0, 1e2},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 1e-6,
    xmax = 1e2,
    % minor x tick num=2,
    %xtick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e-0,1e1,1e2},
    xtick={1e-6,1e-4,1e-2,1e-0,1e2},
    grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      at={(1.05,0.72)},
      %at={(-0.55,-0.2)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
    \addlegendimage{line width=1.5pt}
    \addlegendimage{line width=1.5pt,dashed}
    \addlegendimage{line width=1.5pt,dotted} 
    
    \addlegendimage{only marks, mark=*,myred}
    \addlegendimage{only marks, mark=*,myblue}
    
    %\addlegendentry{$\mathcal{O}(h)$}
        
    % conforming method
    % \addplot[line width=1pt, color=black, mark=o] table[x=0, y=2]{\convtwo};
    % \addplot[line width=1pt, color=black, mark=o] table[x=0, y=2]{\convthree};
    %\addplot[line width=1pt, color=black, mark=o] table[x=0, y=2]{\convfour};

    % hodc 
    \addplot[line width=1.5pt, color=myred] table[x=0, y=2]{\varnutwohodc};
    \addplot[line width=1.5pt,dashed, color=myred] table[x=0, y=2]{\varnuthreehodc};
    \addplot[line width=1.5pt, dotted, color=myred] table[x=0, y=2]{\varnufourhodc};
    
    %\addplot[line width=1pt, color=myblue, mark=o] table[x=0, y=2]{\convthreehodc};
    %\addplot[line width=1pt, color=orange, mark=o] table[x=0, y=2]{\convfourhodc};
    % \addplot[line width=1pt, color=black, mark=o] table[x=0, y=2]{\convtwohodc}

    % hodc + Rec
    \addplot[line width=1.5pt,  color=myblue] table[x=0, y=2]{\varnutwohodcrec};
    \addplot[line width=1.5pt,dashed, color=myblue] table[x=0, y=2]{\varnuthreehodcrec};
    \addplot[line width=1.5pt,dotted, color=myblue] table[x=0, y=2]{\varnufourhodcrec};
    %\addplot[line width=1pt, color=myblue, mark=o] table[x=0, y=2]{\convthreehodcrec};
    %\addplot[line width=1pt, color=orange, mark=o] table[x=0, y=2]{\convfourhodcrec};
    
    %\addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}^2*100}]{\convtwo};
    
  \end{axis}

\end{tikzpicture}

%%% Local Variables: 
%%% mode:latex
%%% TeX-master: "../../LLS1"
%%% End:

